Unifying Tracking and Image-Video Object Detection

Objection detection (OD) has been one of the most fundamental tasks in computer vision. Recent developments in deep learning have pushed the performance of image OD to new heights by learning-based, data-driven approaches. On the other hand, video OD remains less explored, mostly due to much more expensive data annotation needs. At the same time, multi-object tracking (MOT) which requires reasoning about track identities and spatio-temporal trajectories, shares similar spirits with video OD. However, most MOT datasets are class-specific (e.g., person-annotated only), which constrains a model's flexibility to perform tracking on other objects. We propose TrIVD (Tracking and Image-Video Detection), the first framework that unifies image OD, video OD, and MOT within one end-to-end model. To handle the discrepancies and semantic overlaps of category labels across datasets, TrIVD formulates detection/tracking as grounding and reasons about object categories via visual-text alignments. The unified formulation enables cross-dataset, multi-task training, and thus equips TrIVD with the ability to leverage frame-level features, video-level spatio-temporal relations, as well as track identity associations. With such joint training, we can now extend the knowledge from OD data, that comes with much richer object category annotations, to MOT and achieve zero-shot tracking capability. Experiments demonstrate that multi-task co-trained TrIVD outperforms single-task baselines across all image/video OD and MOT tasks. We further set the first baseline on the new task of zero-shot tracking.

==> sub/exp/fig/det_all_fig.tex <==

\begin{figure}[t]
%\vspace{0.2cm}
\begin{center}
\hspace*{-0.55cm}  
\captionsetup{type=figure}
\resizebox{1.11\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.6mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.01mm, -}]
		\tikzstyle{mylines}=[line width=0.6mm]
		% Main size box
		%\draw[thin, color = black] (10, -5) -- (-10, -5) -- (-10, 5) -- (10, 5) -- (10, -5); 
		 
   		% Denotations location control
		\pgfmathsetmacro{\dx}{3.65} 
		\pgfmathsetmacro{\dy}{2}
		
		
		
		\node at (-4-\dx, -6.5+3.65*\dy){\texttt{COCO}~\cite{lin2014coco}};
		\node at (-4, -6.5+3.65*\dy){\texttt{VID}~\cite{russakovsky2015vid}};
		\node at (-4+\dx, -6.5+3.65*\dy){\texttt{MOT17}~\cite{Milan2016MOT16AB}};
		
		
		
		\node at (-4-\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/COCO/79229.jpg}};  
		\node at (-4-\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/COCO/137.jpg}}; 
		\node at (-4-\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/COCO/65385.jpg}};  
		\node at (-4-\dx, -6.5) {\includegraphics[width=3.5cm]{fig/COCO/1101.jpg}}; 
		\node at (-4-\dx, -6.5-\dy) {\includegraphics[width=3.5cm]{fig/COCO/4495.jpg}}; 
		\node at (-4-\dx, -6.5-2*\dy) {\includegraphics[width=3.5cm]{fig/COCO/88269.jpg}}; 
		
		
		
		%\node at (-4, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID/5403.jpg}}; 
		\node at (-4, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID/4273.jpg}}; 
		\node at (-4, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID/2.jpg}};  
		\node at (-4, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID/3632.jpg}};  
		\node at (-4, -6.5) {\includegraphics[width=3.5cm]{fig/VID/100758.jpg}}; 
		\node at (-4, -6.5-\dy) {\includegraphics[width=3.5cm]{fig/VID/3102.jpg}}; 
		\node at (-4, -6.5-2*\dy) {\includegraphics[width=3.5cm]{fig/VID/65663.jpg}}; 
		
		
		\node at (-4+\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/MOT-detect/2642.jpg}}; 
		\node at (-4+\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/MOT-detect/2386.jpg}}; 
		\node at (-4+\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/MOT-detect/2552.jpg}};  
		\node at (-4+\dx, -6.5) {\includegraphics[width=3.5cm]{fig/MOT-detect/352.jpg}};  
		\node at (-4+\dx, -6.5-\dy) {\includegraphics[width=3.5cm]{fig/MOT-detect/948.jpg}};  
		\node at (-4+\dx, -6.5-2*\dy) {\includegraphics[width=3.5cm]{fig/MOT-detect/970.jpg}};  
		
		 
   
	\end{tikzpicture}
	}  
	\vspace*{-1.cm}
    \caption{\texttt{TrIVD}'s object detection results on \texttt{COCO}, \texttt{VID}, and \texttt{MOT17}. With multi-dataset co-training, \texttt{TrIVD} detects objects (e.g., traffic lights, bicycles, motorcycles) not annotated by \texttt{MOT17}~($3^{\text{rd}}$ column).}
	%\vspace*{0.1cm}  
	 \label{fig: det}
\end{center}
\end{figure}

==> sub/exp/fig/mot_comp_fig.tex <==

\begin{figure*}[t]
%\vspace{0.2cm}
\begin{center}
\hspace*{-0.78cm}  
\captionsetup{type=figure}
\resizebox{1.085\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.6mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.01mm, -}]
		\tikzstyle{mylines}=[line width=0.6mm]
		% Main size box
		%\draw[thin, color = black] (10, -5) -- (-10, -5) -- (-10, 5) -- (10, 5) -- (10, -5); 
		 
   		% Global location control
		\pgfmathsetmacro{\dx}{3.6} 
		\pgfmathsetmacro{\dy}{2}
		
		\node at (-4-5.55*\dx, -6.5+3.65*\dy){\color{cb!90}$\mathbf{t}$};
		\draw [-to, line width=0.6mm, color = cb] (-4-5.55*\dx, -6.5+3.48*\dy) -- (-4-5.55*\dx, -6.5-0.51*\dy); 
		
		\node at (-4-5*\dx, -6.5+3.65*\dy){TrackFormer~\cite{meinhardt2021trackformer}};
		\node at (-4-4*\dx, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``person''}~(\cmark)};
		\node at (-4-3*\dx, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``car''}~(\cmark)};
		\node at (-4-2*\dx, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``plane''}~(\cmark)};
		\node at (-4-\dx, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``motorcycle''}~(\cmark)};
		\node at (-4, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``bird''}~(\cmark)};
		\node at (-4+\dx, -6.5+3.65*\dy){\textbf{\color{cb}Track} \textit{``bicycle''}~(\xmark)};
		
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = cb] (-4-5.45*\dx,-6.5-0.1*\dy) -- (-4-2.55*\dx,-6.5-0.1*\dy);
		\node at (-4-4*\dx, -6.5-0.85*\dy){\color{cb!120}\texttt{MOT17}~\cite{Milan2016MOT16AB} multi-object tracking dataset};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex},line width=2.pt,color = gray] (-4-2.45*\dx,-6.5-0.1*\dy) -- (-4+1.45*\dx,-6.5-0.1*\dy);
		\node at (-4-0.5*\dx, -6.5-0.85*\dy){\color{gray!150}\texttt{VID}~\cite{russakovsky2015vid} video object detection dataset (Zero-shot multi-object tracking)};
		
		
		\node at (-4-5*\dx, -6.5) {\includegraphics[width=3.5cm]{fig/MOT-04-person-Trackformer/000527.jpg}}; 
		\node at (-4-5*\dx, -6.5+\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person-Trackformer/000571.jpg}}; 
		\node at (-4-5*\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person-Trackformer/000619.jpg}};  
		\node at (-4-5*\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person-Trackformer/000645.jpg}};  
		
		
		\node at (-4-4*\dx, -6.5) {\includegraphics[width=3.5cm]{fig/MOT-04-person/000527.jpg}}; 
		\node at (-4-4*\dx, -6.5+\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person/000571.jpg}}; 
		\node at (-4-4*\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person/000619.jpg}};  
		\node at (-4-4*\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-person/000645.jpg}};  
		
		 
		\node at (-4-3*\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-car/000527.jpg}}; 
		\node at (-4-3*\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-car/000571.jpg}}; 
		\node at (-4-3*\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/MOT-04-car/000619.jpg}};  
		\node at (-4-3*\dx, -6.5) {\includegraphics[width=3.5cm]{fig/MOT-04-car/000645.jpg}};  
		
		
		 
		\node at (-4-2*\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID-00117014-plane/000000.JPEG}}; 
		\node at (-4-2*\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID-00117014-plane/000026.JPEG}}; 
		\node at (-4-2*\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID-00117014-plane/000047.JPEG}};  
		\node at (-4-2*\dx, -6.5) {\includegraphics[width=3.5cm]{fig/VID-00117014-plane/000117.JPEG}};  
		
		
		\node at (-4-\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID-00053002-motorcycle/000110.JPEG}}; 
		\node at (-4-\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID-00053002-motorcycle/000138.JPEG}}; 
		\node at (-4-\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID-00053002-motorcycle/000174.JPEG}};  
		\node at (-4-\dx, -6.5) {\includegraphics[width=3.5cm]{fig/VID-00053002-motorcycle/000215.JPEG}};  
		
		
		
		\node at (-4, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID-00006000-bird/000000.jpg}}; 
		\node at (-4, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID-00006000-bird/000120.JPEG}}; 
		\node at (-4, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID-00006000-bird/000201.JPEG}};  
		\node at (-4, -6.5) {\includegraphics[width=3.5cm]{fig/VID-00006000-bird/000254.JPEG}};  
		
		\node at (-4+\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID-00010006-bicycle/000027.JPEG}}; 
		\node at (-4+\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID-00010006-bicycle/000043.JPEG}}; 
		\node at (-4+\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID-00010006-bicycle/000062.JPEG}};  
		\node at (-4+\dx, -6.5) {\includegraphics[width=3.5cm]{fig/VID-00010006-bicycle/000071.JPEG}};  
		
		%\node at (-4+\dx, -6.5+3*\dy) {\includegraphics[width=3.5cm]{fig/VID-00073025-car/000005.JPEG}}; 
		%\node at (-4+\dx, -6.5+2*\dy) {\includegraphics[width=3.5cm]{fig/VID-00073025-car/000039.JPEG}}; 
		%\node at (-4+\dx, -6.5+1*\dy) {\includegraphics[width=3.5cm]{fig/VID-00073025-car/000052.JPEG}};  
		%\node at (-4+\dx, -6.5) {\includegraphics[width=3.5cm]{fig/VID-00073025-car/000058.JPEG}};  
		
   
	\end{tikzpicture}
	}  
	\vspace*{-1.cm}
    \caption{With its unified formulation, \texttt{TrIVD} achieves unique capability in zero-shot \textit{multi-class}, \textit{multi-object} tracking~(Sec.~\ref{sec: zero-shot}). 1$^\text{st}$ column shows person-tracking results from TrackFormer~\cite{meinhardt2021trackformer}. \texttt{TrIVD} is not only able to track people ($2^\text{nd}$ column), but also able to track the car in the same scene when assigned which category to track ($3^\text{rd}$ column). Further, \texttt{TrIVD} achieves zero-shot tracking on objects from \texttt{VID}, which do \textit{not} exist in the tracking dataset (\texttt{MOT17}) for supervised training ($4^\text{rd} - 6^{\text{th}}$ columns). We also show videos with the challenging problem of objects disappearing and re-entering, where we observe some failure cases ($6^\text{th}$ column: tracked (\cmark); $7^\text{th}$ column: failed (\xmark)).}
	%\vspace*{0.1cm}  
	 \label{fig: mot}
\end{center}
\end{figure*}

==> sub/method/fw.tex <==

\begin{figure*}[t]
%%%%%%%%%%%%\vspace{0.2cm}
\begin{center}
\vspace*{-0.1cm}  
%\hspace*{-0.55cm}  
\captionsetup{type=figure}
\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.4mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		\tikzstyle{mylines}=[line width=0.4mm]
		% Main size box
		%\draw[thin, color = black] (20, -5) -- (-1.5, -5) -- (-1.5, 3.42) -- (20, 3.42) -- (20, -5); 

		
   		% Denotations location control
		\pgfmathsetmacro{\dx}{0} 
		\pgfmathsetmacro{\dy}{0}
		\pgfmathsetmacro{\viddx}{0.2}
		\pgfmathsetmacro{\viddy}{-0.2}
		
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (1+\dx+2*\viddx+1.6, -3+0.5+\dy) -- (1+\dx+2*\viddx+2.6, -3+0.5+\dy);
		
		%\draw [decorate,decoration={brace,amplitude=5pt,raise=6ex},line width=2.pt,color = pink] (2.25+\dx, 0.25+\dy) -- (2.25+\dx, -5.25+\dy+2*\viddy);
		
		% Backbone
		\networkLayer{2}{3}{7.5}{8}{color=pink!45,opacity=0.8}{}  
		\node at (5.12+\dx, -2.5+0.1+\dy) {\textbf{Image-Video}}; 
		\node at (5.12+\dx, -3+0.1+\dy) {\textbf{Unified Backbone}}; 
		\node at (5.12+\dx, -3.5+0.1+\dy) {(Sec.~\ref{sec: dynhead})}; 
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (7+\dx, -3+0.5+\dy) -- (8.+\dx, -3+0.5+\dy);
		
		
		% Dynhead 
		\pgfmathsetmacro{\recx}{9} 
		\pgfmathsetmacro{\recy}{3.1} 
		\pgfmathsetmacro{\dynsx}{1+\dx+2*\viddx-2.5} 
		\pgfmathsetmacro{\dynsy}{-3+0.5+\dy+2.5} 
		\draw[mylines, dashed, line width=0.6mm, draw = pink!130, opacity=0.8]  (5.12+\dx-1.08, -3+0.5+\dy+1.0) -- (\dynsx, \dynsy);
		\draw[mylines, dashed, line width=0.6mm, draw = pink!130, opacity=0.8]  (5.12+\dx-1+2.9, -3+0.5+\dy+1) -- (\dynsx+\recx, \dynsy);
		\draw[draw=black, dashed, line width = 0.6mm, color = pink] (\dynsx, \dynsy) rectangle ++(\recx, \recy);
		
		
		\node at (\dynsx+3.4, \dynsy+\recy-0.27) {\small{\textbf{Sequential Attentions for Video Inputs}~(Sec.~\ref{parag: dynhead})}};  
		\node at (\dynsx+1.5, \dynsy+\recy-0.67) {\small{$\mathbf{F} = \{F_{l}\}$~~(Eq.~(\ref{eq: reshaped}))}};  
		%\draw [-to, line width=0.6mm, color = cb] (\dynsx+0.25, \dynsy+0.1) -- (\dynsx+0.25, \dynsy+\recy-0.1); 
		
		\node at (\dynsx+0.55, \dynsy+\recy*0.5-0.65*0.5+0.2) {\small{$F_{l}:$}}; 
		\node at (\dynsx+1.0*0.5+2.4*0.5+1.2, \dynsy+0.8) {\footnotesize{$T$}}; 
		\networkLayer{0.9}{1.3}{-0.6}{-3}{color=pink!45,opacity=0.8}{}
		\node at (\dynsx+1.1+1.3, \dynsy+\recy*0.5-0.65*0.5+0.1) {\footnotesize{$C_l$}}; 
		
		% spatial attention
		\draw[draw=flatgrey, fill=pink!22, opacity=0.8] (\dynsx+1.0, \dynsy+0.55) rectangle ++(1.3,0.9);  
		\draw[mylines, <->, line width=0.6mm, draw = pink!130, opacity=0.8]  (\dynsx+1.0, \dynsy+0.55) -- (\dynsx+2.4, \dynsy+0.55);
		
		\node at (\dynsx+1.0*0.5+2.4*0.5+0.2, \dynsy+0.95) {\footnotesize{$H_l\times W_l$}};
		\node at (\dynsx+1.0*0.5+2.4*0.5, \dynsy+0.25) {\small{$\pi_{H_lW_l}(\cdot)$}};
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (\dynsx+0.4+2.35, \dynsy+\recy*0.5-0.65*0.5+0.2) -- (\dynsx+0.4+2.35+1., \dynsy+\recy*0.5-0.65*0.5+0.2);
		
		% temporal attention
		\draw[draw=flatgrey, fill=pink!22, opacity=0.8] (\dynsx+2.4+2.5, \dynsy+0.55+0.1) -- (\dynsx+2.4+2.5+0.5, \dynsy+0.55+0.5+0.1) -- (\dynsx+2.4+2.5+0.5, \dynsy+0.55+0.5+0.9+0.1) -- (\dynsx+2.4+2.5, \dynsy+0.55+0.9+0.1) -- (\dynsx+2.4+2.5, \dynsy+0.55+0.1);  
		\draw[mylines, <->, line width=0.6mm, draw = pink!130, opacity=0.8] (\dynsx+2.4+2.5-0.03, \dynsy+0.55-0.03+0.1) -- (\dynsx+2.4+2.5+0.53, \dynsy+0.55+0.53+0.1);
		
		\networkLayer{0.9}{1.3}{-0.5+2}{-3}{color=pink!45,opacity=0.8}{}
		\node at (\dynsx+0.4+2.35+3+0.4*0.5, \dynsy+\recy*0.5-0.65*0.5+0.2+0.3) {Eq.~(\ref{eq: temp_attn})};
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (\dynsx+0.4+2.35+2.1+0.4-0.05, \dynsy+\recy*0.5-0.65*0.5+0.2) -- (\dynsx+0.4+2.35+1.+2.1+1.+0.05, \dynsy+\recy*0.5-0.65*0.5+0.2);
		
		
		\node at (\dynsx+1.0*0.5+2.4*0.5+3.9, \dynsy+0.25+0.4) {\small{$\pi_{T_l}(\cdot)$}};
		
		\draw[draw=black, fill = pink!45, opacity = 0.8] (\dynsx+\recx*0.78, \dynsy+0.27*\recy+0.1) rectangle ++(1.3, 0.9);
		\node at (\dynsx+\recx*0.87, \dynsy+0.66*\recy+0.1) {\footnotesize{$W(F_l)$~(Eq.~(\ref{eq: dynhead}))}};
		
		\node at (\dynsx+\recx*0.78+1.5, \dynsy+\recy*0.5-0.65*0.5+0.1+0.1) {\footnotesize{$C_l$}}; 
		\node at (\dynsx+\recx*0.78+0.65, \dynsy+0.65+0.1) {\footnotesize{$H_l\times W_l$}};
		
		% inputs
		\node[rotate=90,anchor=north] at (-0.5+\dx, -1.25+\dy) {\textbf{Image}};  
		\node at (1.3+\dx, -1.25+\dy) {\includegraphics[width=0.12\textwidth]{fig/COCO/88951/orig.png}}; 
		
		\node[rotate=90,anchor=north] at (-0.5+\dx, -3+0.5+\dy) {or};  
		\node[rotate=90,anchor=north] at (-0.5+\dx, -3.75+\dy) {\textbf{Video}};  
		\node at (1.3+\dx, -3.75+\dy) {\includegraphics[width=0.12\textwidth]{fig/COCO/88951/orig.png}}; 
		\node at (1.3+\dx+\viddx, -3.75+\dy+\viddy) {\includegraphics[width=0.12\textwidth]{fig/COCO/88951/orig.png}}; 
		\node at (1.3+\dx+2*\viddx, -3.75+\dy+2*\viddy) {\includegraphics[width=0.12\textwidth]{fig/COCO/88951/orig.png}}; 
		
		% Transformer Encoder
		\pgfmathsetmacro{\transencdx}{4} 
		\networkLayer{2}{3}{7.5+\transencdx}{8}{color=cb!30,opacity=0.8}{}  
		\node at (5.12+\dx+\transencdx, -2.5+0.1+\dy) {\textbf{Transformer}}; 
		\node at (5.12+\dx+\transencdx, -3+0.1+\dy) {\textbf{Encoder}}; 
		\node at (5.12+\dx+\transencdx, -3.5+0.1+\dy) {(Sec.~\ref{sec: det_track})}; 
		
		
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  %(6.8+\dx+\transencdx, -3+0.2+\dy) -- 
		(7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx -6.5, -3+0.5-2.75+\dy + 0.55) -- (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx -6.5 + 1, -3+0.5-2.75+\dy + 0.55);
		\node at (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx - 6.5 + 1 + 0.95 + 0.65, -3+0.5-2.75+\dy + 0.5) {\small{:~for Detection/Tracking}}; 
		
		\draw[myarrows, line width=0.6mm, draw = navyblue!85, opacity=0.8]  %(6.8+\dx+\transencdx, -3+0.2+\dy) -- 
		(7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx -6.5, -3+0.5-2.75+\dy) -- (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx -6.5 + 1, -3+0.5-2.75+\dy);
		\node at (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx - 6.5 + 1 + 0.95, -3+0.5-2.75+\dy) {\small{:~for Tracking}}; 
		
		\node at (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx, -3+0.5-2.75+\dy) {$t-1$}; 
		\draw[myarrows, line width=0.6mm, draw = navyblue!85, opacity=0.8]  %(6.8+\dx+\transencdx, -3+0.2+\dy) -- 
		(7.2+\dx+\transencdx, -3+0.5+\dy) -- (7.2+\dx+\transencdx, -3+0.5-3+\dy) -- (5.12+\dx+\transencdx, -3+0.5-3+\dy) -- (5.12+\dx+\transencdx, -3+0.5-1.5+\dy);
		
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (6.95+\dx+\transencdx, -3+0.5+\dy) -- (8.+\dx+\transencdx, -3+0.5+\dy);
   
   
		% Transformer Decoder
		\pgfmathsetmacro{\transencdx}{4+4} 
		\pgfmathsetmacro{\outquerydy}{3.4} 
		
		\networkLayer{2}{3}{7.5+\transencdx}{8}{color=matcha!30,opacity=0.8}{}  
		\node at (5.12+\dx+\transencdx, -2.5+0.1+\dy) {\textbf{Transformer}}; 
		\node at (5.12+\dx+\transencdx, -3+0.1+\dy) {\textbf{Decoder}}; 
		\node at (5.12+\dx+\transencdx, -3.5+0.1+\dy) {(Sec.~\ref{sec: det_track})}; 
		
		
		\node at (7.2 * 0.5 + 5.12 * 0.5 +\dx+\transencdx, -3+0.5-2.75+\dy) {$t-1$}; 
		
		\node at (6.7*0.5+8.3*0.5-0.15+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+0.15+0.3) {\small{boxes}}; 
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=0.8]  (6.7+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+0.15) -- (8.3+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+0.15);
		
		\draw[myarrows, line width=0.6mm, draw = navyblue!85, opacity=0.8]  %(6.7+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+0.15) -- 
		(7.2+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+0.15) -- (7.2+\dx+\transencdx, -3+0.5-3+\dy) -- (5.12+\dx+\transencdx, -3+0.5-3+\dy) -- (5.12+\dx+\transencdx, -3+0.5-2.25+\dy);
		
		\draw[myarrows, line width=0.6mm, draw = turquoise, opacity=1]  (5.12+\dx+\transencdx, -2.5+0.9+\dy) -- (5.12+\dx+\transencdx, -2.5+1.5+\dy);
		
		% object queries initialization
		\pgfmathsetmacro{\boxdx}{0.41} 
		\pgfmathsetmacro{\boxdy}{-0.41} 
		
		\draw[draw=black] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		\draw[draw=black] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy) rectangle ++(0.3,0.3);
		
		% track queries
		\draw[draw=black, fill=lightblue, opacity=0.8] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\boxdy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=orange!80, opacity=0.8] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\boxdy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=palegreen, opacity=0.8] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\boxdy) rectangle ++(0.3,0.3);
		%\draw[draw=black, fill=turquoise, opacity=0.8] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\boxdy) rectangle ++(0.3,0.3);
		\node at (5.12-1.38+\dx+\transencdx+3*\boxdx+0.15, -3+0.5-1.8+\dy+\boxdy+0.15) {\color{navyblue}$\bigoplus$}; 
		
		% proposed object queries
		\draw[draw=black, fill=plum, opacity=0.8] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=lightblue, opacity=0.8] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=orange!80, opacity=0.8] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=pink, opacity=0.8] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=myyellow, opacity=0.8] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=palegreen, opacity=0.8] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		\draw[draw=black, fill=flatgrey!90, opacity=0.8] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy) rectangle ++(0.3,0.3);
		
		% out box
		%\node at (19+\dx, -1+\dy) %{\includegraphics[width=0.25\textwidth]{fig/COCO/88951/orig.png}}; 
		\node at (18.86+\dx+0.15, -1+\dy+0.2-2.15)
		 {\includegraphics[width=0.29\textwidth]{fig/COCO/88951/box.png}}; 
		 
		%\draw[draw=myorange, opacity=0.8, line width = 0.15cm, color = orange] (19+\dx-0.93, -1+\dy-2.15) rectangle ++(1.82, 2.6);
		%\draw[draw=turquoise, opacity=0.8, line width = 0.15cm, color = turquoise] (19+\dx-1, -1+\dy-1.7) rectangle ++(1.91, 3.23);
		
		
		
		% text tokens
		\pgfmathsetmacro{\textboxdx}{-0.71} 
		\pgfmathsetmacro{\textboxdy}{0.3} 
		\pgfmathsetmacro{\boxdx}{0.41} 
		\pgfmathsetmacro{\boxdy}{0.41} 
		\pgfmathsetmacro{\outquerydy}{3.4} 
		
		
		\draw[draw=pink!20, fill=pink!20, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!16, fill=pink!16, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!25, fill=pink!25, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!13, fill=pink!13, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!22, fill=pink!22, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!10, fill=pink!10, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=pink!15, fill=pink!15, opacity=1] (5.12-1.38+\dx+\transencdx+3*\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		
		
		% person text
		\draw[draw=black, fill=palegreen, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\draw[draw=palegreen!14, fill=palegreen!14, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!22, fill=palegreen!22, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!16, fill=palegreen!16, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!18, fill=palegreen!7, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!26, fill=palegreen!13, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!11, fill=palegreen!11, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=palegreen!110, fill=palegreen!110, opacity=1] (5.12-1.38+\dx+\transencdx+5*\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+\boxdy+\textboxdy+0.15) {\small{``person''}}; 
		
		
		% pizza text
		\draw[draw=black, fill=flatgrey!30, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\draw[draw=myyellow!22, fill=myyellow!22, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=myyellow!33, fill=myyellow!33, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=myyellow!10, fill=myyellow!10, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=myyellow!14, fill=myyellow!14, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=myyellow!18, fill=myyellow!18, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=myyellow!25, fill=myyellow!25, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy+0.15) {\small{``pizza''}}; 
		\draw[draw=myyellow!26, fill=myyellow!26, opacity=1] (5.12-1.38+\dx+\transencdx+4*\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		
		
		
		
		% bench text
		\draw[draw=black, fill=orange!80, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\draw[draw=orange!11, fill=orange!11, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!20, fill=orange!20, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!13, fill=orange!13, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!8, fill=orange!8, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!18, fill=orange!18, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15) {\small{``bench''}}; 
		\draw[draw=orange, fill=orange, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!12, fill=orange!12, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=orange!16, fill=orange!16, opacity=1] (5.12-1.38+\dx+\transencdx+2*\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		
		
		% bird text
		\draw[draw=black, fill=flatgrey!30, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\draw[draw=plum!10, fill=plum!10, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=plum!19, fill=plum!19, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\draw[draw=plum!15, fill=plum!15, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3);  
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15) {\small{``bird''}}; 
		\draw[draw=plum!25, fill=plum!25, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=plum!18, fill=plum!18, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=plum!22, fill=plum!22, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=plum!28, fill=plum!28, opacity=1] (5.12-1.38+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		
		
		% dog text
		\draw[draw=black, fill=lightblue, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		
		\draw[draw=lightblue!15, fill=lightblue!15, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=lightblue!20, fill=lightblue!20, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15) {\small{``dog''}}; 
		
		\draw[draw=lightblue!150, fill=lightblue!150, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=lightblue!10, fill=lightblue!10, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=lightblue!30, fill=lightblue!30, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=lightblue!18, fill=lightblue!18, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=lightblue!12, fill=lightblue!12, opacity=1] (5.12-1.38+\dx+\transencdx+\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		
		
		% ... text
		\draw[draw=black, fill=flatgrey!30, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy+0.15) {\small{``...''}}; 
		
		% no-object text
		\draw[draw=black, fill=flatgrey!90, opacity=0.8] (5.12-1.38+\dx+\transencdx+\textboxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3);
		
		\draw[draw=flatgrey!90, fill=flatgrey!90, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\node at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.5, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy+0.15) {\small{$\O$}}; 
		\draw[draw=flatgrey!10, fill=flatgrey!10, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=flatgrey!12, fill=flatgrey!12, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=flatgrey!14, fill=flatgrey!14, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=flatgrey!17, fill=flatgrey!17, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=flatgrey!6, fill=flatgrey!6, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		\draw[draw=flatgrey!7, fill=flatgrey!7, opacity=1] (5.12-1.38+\dx+\transencdx+6*\boxdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy) rectangle ++(0.3,0.3); 
		
		
		
		% text-region alignment
		\pgfmathsetmacro{\vldx}{0.71}
		\pgfmathsetmacro{\vldy}{2} 
		%\draw[draw=black, fill=flatgrey!45, opacity=0.5] (5.12-1.38+\dx+\transencdx+\textboxdx+\vldx, -3+0.5-1.8+\dy+\outquerydy+\boxdy+\textboxdy) rectangle ++(2.76,2.76);
		\node at (5.12-1.38+\dx+\transencdx-3.7*\boxdx+0.15-1.5, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15+1.7) {\textbf{Prompt}};
		
		\node at (5.12-1.38+\dx+\transencdx+4*\boxdx+0.15, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15+1.7) {\textbf{Region-Text Alignment} (Sec.~\ref{sec: vl})};
		
		% align to class arrows
		\node at (6.7*0.5+8.3*0.5-0.15+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15+0.3) {\small{``dog''}}; 
		\draw[myarrows, line width=0.6mm, draw = lightblue, opacity=1]  (6.7+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+5.73, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+5.73, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15-5.4);
		
		\node at (6.7*0.5+8.3*0.5-0.15+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15+0.3) {\small{``bench''}}; 
		\draw[myarrows, line width=0.6mm, draw = orange!80, opacity=1]  (6.7+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+2.6, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+2.6, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15-3.43);
		
		\node at (6.7*0.5+8.3*0.5-0.15+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15+0.3) {\small{``person''}}; 
		\draw[myarrows, line width=0.6mm, draw = palegreen, opacity=1]  (6.7+\dx+\transencdx, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+3.7, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+7*\boxdx+3.7, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15-1.68);
		
		% text encoder
		\draw[-] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+0.95, -3+0.5-1.8+\dy+\outquerydy+7.5*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+0.95, -3+0.5-1.8+\dy+\outquerydy+0.5*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.6, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.6, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+0.95, -3+0.5-1.8+\dy+\outquerydy+7.5*\boxdy+\textboxdy+0.15);
		
		\node[rotate=90] at (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+0.8+0.45, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15) {\small{RoBERTa~\cite{Liu2019RoBERTaAR}}};
		
		\draw[-] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.6, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.6+0.25, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15);
		
		\draw[-] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy+0.15);
		
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+7*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+6*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+5*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+4*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+3*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+2*\boxdy+\textboxdy+0.15);
		\draw[->] (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15) -- (5.12-1.38+\dx+\transencdx+\boxdx-1.8-1.7+1.5+0.35+0.25, -3+0.5-1.8+\dy+\outquerydy+1*\boxdy+\textboxdy+0.15);
		
		
	\end{tikzpicture}
	}  
	\vspace*{-0.4cm}
    \caption{Overview of \texttt{TrIVD}'s unified framework. With a unified backbone, \texttt{TrIVD} could take both images and videos as inputs, using the proposed temporal-aware attention for spatio-temporal feature fusion of video features~(Sec.~\ref{sec: dynhead}). Depending on specific tasks, \texttt{TrIVD} performs object detection or tracking~(Sec.~\ref{sec: det_track}). For detection in the unified detection-tracking context, we initialize our transformer decoder with empty object queries (white boxes). In tracking tasks, we initialize the object queries of current frame in combination with the detected objects from the previous frame~(Sec.~\ref{parag: track}). Formulating the object category prediction as phrase grounding, we determine the object class by assessing the alignment between the proposed regions and the words in an input text prompt~(Sec.~\ref{sec: vl}).}
	 \label{fig: fw}
\end{center}
	%%%%%%%%%%%\vspace{-0.2cm}  
\end{figure*}
